On the Alignment Between Spectral Efficiency and Positioning Accuracy in Multi-LEO Clusters

Low Earth Orbit (LEO) satellite constellations are expected to play a key role in future 6G Non-Terrestrial Networks (NTNs), where dense deployments enable cooperative multi-satellite processing for communication and positioning. While existing works have addressed communication and localization objectives separately, the correlation and alignment between these objectives remain largely unexplored. In this paper, we investigate the correlation between Spectral Efficiency (SE) and positioning accuracy in cooperative multi-LEO satellite clusters. We consider an uplink direct-to-device scenario in which multiple satellites jointly process user signals and evaluate cluster performance using SE and Position Error Bound (PEB) metrics. We derive Time-of-Arrival (TOA)-based and Doppler-based PEBs, while communication performance is quantified through the achievable SE under joint signal processing. Using realistic LEO constellation simulations, we demonstrate that for clusters of seven satellites, SE exhibits a strong negative correlation with Doppler-based PEB (correlation coefficient of $-0.72$). In contrast, its correlation with TOA-based PEB is notably weaker, ranging between $-0.55$ and $-0.37$. These findings suggest that communication-oriented LEO clusters are largely compatible with Doppler-based positioning, but not necessarily with TOA-based positioning.

==> figures/fig_SE_CorrPer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.389in,
height=3cm,
at={(0.465in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
ymin=-1,
ymax=1,
ylabel={Correlation coefficient ($\rho$)},
xlabel style={align=center},
xlabel={Time [sec]\\(a)},
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={ fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.223210072377495\\
2	-0.127600740702473\\
3	-0.133482132216099\\
4	-0.172558871301667\\
5	-0.21844687216906\\
6	-0.157615209028574\\
7	-0.183274885255634\\
8	-0.231420521913805\\
9	-0.193379122740216\\
10	-0.0549341543299656\\
11	-0.160639610883522\\
12	-0.287471616011653\\
13	-0.349408590148911\\
14	-0.408930996003975\\
15	-0.462596850540026\\
};


\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={ fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.324584270419922\\
2	-0.24070633978894\\
3	-0.204210275469214\\
4	-0.260566541841181\\
5	-0.249187509923351\\
6	-0.24765479546246\\
7	-0.261466156638073\\
8	-0.277364029059035\\
9	-0.289165935266442\\
10	-0.241793159531333\\
11	-0.29423645513504\\
12	-0.367344394328975\\
13	-0.409300912497087\\
14	-0.449204918691211\\
15	-0.491189380602897\\
};

\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={ fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.429046496518705\\
2	-0.408924245807546\\
3	-0.387863144859714\\
4	-0.369888625637976\\
5	-0.363274326409259\\
6	-0.363703345852318\\
7	-0.364547879264345\\
8	-0.365207236477431\\
9	-0.374259300188724\\
10	-0.39102128435097\\
11	-0.408383158320698\\
12	-0.428307338360734\\
13	-0.45254246969618\\
14	-0.480807765069656\\
15	-0.509201523187403\\
};

\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={ fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.484973858459043\\
2	-0.475786488210499\\
3	-0.46978513150312\\
4	-0.462353033457463\\
5	-0.448666637053752\\
6	-0.438242507477589\\
7	-0.437097204198131\\
8	-0.45592265331151\\
9	-0.464785779096349\\
10	-0.474469305309395\\
11	-0.48103742186987\\
12	-0.487359899845547\\
13	-0.500030345693096\\
14	-0.51521960422552\\
15	-0.533552193749265\\
};
\end{axis}

\begin{axis}[%
width=1.389in,
height=3cm,
at={(2.119in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={align=center},
xticklabels={0, 0, 50, 100, 150},
xlabel={Time [sec]\\(b)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={ fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.221544073922427\\
2	-0.125862581701865\\
3	-0.131534105982245\\
4	-0.170170557473784\\
5	-0.215090091491343\\
6	-0.154570236882486\\
7	-0.177537800076492\\
8	-0.225709050682036\\
9	-0.190227157455046\\
10	-0.0533471357341171\\
11	-0.158374799310458\\
12	-0.282635415458564\\
13	-0.345957288194383\\
14	-0.406498077038\\
15	-0.459473611684575\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={ fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.321877735203916\\
2	-0.234284014136944\\
3	-0.198568411002506\\
4	-0.252355449504344\\
5	-0.240663226049905\\
6	-0.237625381140591\\
7	-0.246467120302254\\
8	-0.265175486726209\\
9	-0.281042829201417\\
10	-0.235787670623686\\
11	-0.28794125762886\\
12	-0.360517490931965\\
13	-0.406137133191384\\
14	-0.446561071121371\\
15	-0.486383442319308\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={ fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.425109862477403\\
2	-0.395634566566913\\
3	-0.373484349537036\\
4	-0.353570108050514\\
5	-0.345603537174645\\
6	-0.34228532038286\\
7	-0.334940239252885\\
8	-0.342044013491772\\
9	-0.358850968867218\\
10	-0.37815665696798\\
11	-0.397458875479677\\
12	-0.418307251493307\\
13	-0.44813636146747\\
14	-0.477216718731416\\
15	-0.502551281139426\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={ fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.480555820677536\\
2	-0.459503752421323\\
3	-0.449499509737973\\
4	-0.438067415372712\\
5	-0.42173424163852\\
6	-0.40609155840972\\
7	-0.391808854234933\\
8	-0.421049241763433\\
9	-0.44269070665464\\
10	-0.457351057612517\\
11	-0.466985790549651\\
12	-0.475769466792332\\
13	-0.494593246695896\\
14	-0.510565619224096\\
15	-0.525041077332905\\
};
\end{axis}

\begin{axis}[%
width=1.389in,
height=3cm,
at={(3.773in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
xlabel style={align=center},
xlabel={Time [sec]\\(c)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={ fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.30242284003488\\
2	-0.191290837489646\\
3	-0.223470910727996\\
4	-0.163657700643971\\
5	-0.188676524558115\\
6	-0.233957556204984\\
7	-0.213269721691946\\
8	-0.192114979511918\\
9	-0.180052847520013\\
10	-0.20218073697332\\
11	-0.172434270321275\\
12	-0.158325782363974\\
13	-0.24507134849592\\
14	-0.213436155838946\\
15	-0.324582460832539\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={ fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.534293976232005\\
2	-0.448549627828579\\
3	-0.404508777144447\\
4	-0.389810842235279\\
5	-0.395052721369841\\
6	-0.430610177086617\\
7	-0.442373855254015\\
8	-0.435461825008794\\
9	-0.444730416397711\\
10	-0.422826386130925\\
11	-0.401675280728492\\
12	-0.429077229230075\\
13	-0.490797264102071\\
14	-0.506775345065076\\
15	-0.546381602258941\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={ fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.640003513768414\\
2	-0.550080619074319\\
3	-0.511737732998636\\
4	-0.506461701097033\\
5	-0.553143994067496\\
6	-0.610510180347716\\
7	-0.643434831603126\\
8	-0.633986709967068\\
9	-0.590135121148976\\
10	-0.530515426005512\\
11	-0.507741243516627\\
12	-0.533659625633527\\
13	-0.606408944972672\\
14	-0.664752082979564\\
15	-0.688196980567485\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={ fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.687127420169159\\
2	-0.597666405764499\\
3	-0.546592370706656\\
4	-0.565930741165177\\
5	-0.635922375998493\\
6	-0.715727129065582\\
7	-0.757342416033352\\
8	-0.749759704164262\\
9	-0.686489557966906\\
10	-0.611891131848651\\
11	-0.565146100308075\\
12	-0.599349898714743\\
13	-0.661717359702367\\
14	-0.735026889817108\\
15	-0.768391356419379\\
};
\end{axis}

\begin{axis}[%
legend style={font=\fontsize{7}{5}\selectfont},
width=1.389in,
height=3cm,
at={(5.427in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
xlabel style={align=center},
xlabel={Time [sec]\\(d)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids,
legend style={legend columns=4, legend cell align=left, align=left, draw=mycolor5, at={(-2,.95)},anchor=north west,fill=white}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={ fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	-0.303411924754467\\
2	-0.194019576626335\\
3	-0.226376873861727\\
4	-0.166239863002506\\
5	-0.190653955371728\\
6	-0.237026107440979\\
7	-0.217343027932623\\
8	-0.195124188381621\\
9	-0.182528042846008\\
10	-0.204642852607157\\
11	-0.174813208099828\\
12	-0.160472143094554\\
13	-0.246667556966775\\
14	-0.214229350907708\\
15	-0.325735862982704\\
};
\addlegendentry{$N=4$}

\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={ fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	-0.536086240014063\\
2	-0.453161430268754\\
3	-0.408762619296681\\
4	-0.394689594156807\\
5	-0.400091122146064\\
6	-0.437454575852759\\
7	-0.45242458626368\\
8	-0.443262446462118\\
9	-0.45002096414506\\
10	-0.427755934158868\\
11	-0.406491672659928\\
12	-0.435266845432956\\
13	-0.493810964316352\\
14	-0.508436824097472\\
15	-0.548524625313902\\
};
\addlegendentry{$N=5$}

\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={ fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	-0.642102232192191\\
2	-0.556062387278629\\
3	-0.51720920431855\\
4	-0.512489698903431\\
5	-0.560031737592911\\
6	-0.619618644209543\\
7	-0.656448239828779\\
8	-0.644191008836736\\
9	-0.597154382452213\\
10	-0.536782130852429\\
11	-0.513915365428694\\
12	-0.541044442736025\\
13	-0.609846208807177\\
14	-0.666549734654259\\
15	-0.690621049334335\\
};
\addlegendentry{$N=6$}

\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={ fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	-0.689411156810955\\
2	-0.604750344234622\\
3	-0.55338974930012\\
4	-0.573319176183118\\
5	-0.644245278799117\\
6	-0.725311333311828\\
7	-0.770206704297665\\
8	-0.759642895089081\\
9	-0.694427361927068\\
10	-0.619211643487475\\
11	-0.572516210824507\\
12	-0.607429836327937\\
13	-0.665503046010537\\
14	-0.736862804998059\\
15	-0.770638914694553\\
};
\addlegendentry{$N=7$}

\end{axis}

\end{tikzpicture}%


==> figures/fig_SE_CorrSp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.389in,
height=3cm,
at={(0.465in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
ymin=-1,
ymax=1,
xticklabels={0, 0, 50, 100, 150},
ylabel={Correlation coefficient ($\rho$)},
xlabel style={align=center},
xlabel={Time [sec]\\(a)},
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.420512760747966\\
2	-0.412289929878368\\
3	-0.411886856826166\\
4	-0.404982081631588\\
5	-0.38329184630134\\
6	-0.370793052411151\\
7	-0.371616028613148\\
8	-0.379197971064971\\
9	-0.398412780720437\\
10	-0.417212372476152\\
11	-0.423543942950735\\
12	-0.424380866382472\\
13	-0.435608980826947\\
14	-0.468022824009222\\
15	-0.517433225632347\\
};


\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.485281125380358\\
2	-0.473207992999504\\
3	-0.460704081755649\\
4	-0.435828616480485\\
5	-0.398277883858291\\
6	-0.384023560907857\\
7	-0.381986956606096\\
8	-0.397250584724359\\
9	-0.431697047570974\\
10	-0.465374344139144\\
11	-0.481469527189602\\
12	-0.489200016493405\\
13	-0.493743214658965\\
14	-0.51157065105467\\
15	-0.542452266744372\\
};

\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.524817396311747\\
2	-0.507915239995305\\
3	-0.484370058823161\\
4	-0.44271138686071\\
5	-0.403194430864823\\
6	-0.387549719609952\\
7	-0.39221377347827\\
8	-0.406580859152881\\
9	-0.439826853130888\\
10	-0.484946847995794\\
11	-0.514825067110238\\
12	-0.529018981547314\\
13	-0.535398746274904\\
14	-0.542846418836957\\
15	-0.555332596038282\\
};

\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.550158721592932\\
2	-0.529682132008725\\
3	-0.491394506760069\\
4	-0.447694374738494\\
5	-0.411500798657457\\
6	-0.405106970171546\\
7	-0.410747251246866\\
8	-0.43737846366851\\
9	-0.458048841636035\\
10	-0.500629878512565\\
11	-0.531322069184899\\
12	-0.552790673774308\\
13	-0.559890772342394\\
14	-0.559715681728922\\
15	-0.557591342810926\\
};
\end{axis}



\begin{axis}[%
width=1.389in,
height=3cm,
at={(2.119in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
xlabel style={align=center},
xlabel={Time [sec]\\(b)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.417134987998824\\
2	-0.399683054394243\\
3	-0.396356658974143\\
4	-0.386343335972581\\
5	-0.361849013877541\\
6	-0.346375793950535\\
7	-0.333906272257002\\
8	-0.348327325628606\\
9	-0.377123419724846\\
10	-0.400038298262452\\
11	-0.409285004892618\\
12	-0.413115274655916\\
13	-0.430233083404575\\
14	-0.46278296869616\\
15	-0.507959631168435\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.480909803090489\\
2	-0.456399006311581\\
3	-0.439386567900093\\
4	-0.409679746211273\\
5	-0.368097108954292\\
6	-0.350391203171108\\
7	-0.332995840416991\\
8	-0.355886570965112\\
9	-0.403384747177301\\
10	-0.441705212377405\\
11	-0.463138676270002\\
12	-0.47346804896898\\
13	-0.48706818880365\\
14	-0.505015161356562\\
15	-0.528764945151358\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.519652893432272\\
2	-0.486674221337086\\
3	-0.457890909235626\\
4	-0.410166264129709\\
5	-0.368129166931467\\
6	-0.3454873049032\\
7	-0.331091082213907\\
8	-0.354571307565844\\
9	-0.403515765270149\\
10	-0.454158931642642\\
11	-0.492647775945804\\
12	-0.511801445870778\\
13	-0.527851078283222\\
14	-0.535580457562999\\
15	-0.539972441630308\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.544610461455211\\
2	-0.506160182627049\\
3	-0.459152711678729\\
4	-0.408262311343132\\
5	-0.370209019614727\\
6	-0.354764775926728\\
7	-0.336354234091511\\
8	-0.37653810556899\\
9	-0.416199872276287\\
10	-0.466151968959846\\
11	-0.507231880384393\\
12	-0.537037619910499\\
13	-0.552207164399772\\
14	-0.551241661150391\\
15	-0.541002590904111\\
};
\end{axis}

\begin{axis}[%
width=1.389in,
height=3cm,
at={(3.773in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
xlabel style={align=center},
xlabel={Time [sec]\\(c)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	-0.55231461496516\\
2	-0.486695579015987\\
3	-0.433999340290371\\
4	-0.417704455842651\\
5	-0.436465206733945\\
6	-0.447275078862478\\
7	-0.461905760606937\\
8	-0.460175959684768\\
9	-0.435572871845483\\
10	-0.401267966435869\\
11	-0.383687771162385\\
12	-0.437485954276206\\
13	-0.492557232594072\\
14	-0.551309961469126\\
15	-0.567029654801817\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	-0.644209423884048\\
2	-0.568427393856247\\
3	-0.52270854208444\\
4	-0.5183293890871\\
5	-0.543610958875172\\
6	-0.588296614997412\\
7	-0.60564974944736\\
8	-0.600782406430838\\
9	-0.579019344728579\\
10	-0.521760557222934\\
11	-0.510426002530246\\
12	-0.516305425493353\\
13	-0.595447853505287\\
14	-0.66782196336395\\
15	-0.695271598247067\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-0.698841126260597\\
2	-0.631610135740431\\
3	-0.602573015893722\\
4	-0.598158483952797\\
5	-0.641960993255411\\
6	-0.694266862276761\\
7	-0.722303654548127\\
8	-0.705648311301671\\
9	-0.654848254114171\\
10	-0.605591791301026\\
11	-0.593088327450833\\
12	-0.602284019036003\\
13	-0.66411234095107\\
14	-0.737581424545269\\
15	-0.774200960931129\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	-0.745126076224017\\
2	-0.691959119406801\\
3	-0.653282945613833\\
4	-0.646938543499503\\
5	-0.696788858191526\\
6	-0.76998881990027\\
7	-0.803537892425934\\
8	-0.785571174726461\\
9	-0.72524141209808\\
10	-0.678796742639601\\
11	-0.666333776813683\\
12	-0.688230899376204\\
13	-0.714875566363515\\
14	-0.780857496927037\\
15	-0.824777309021631\\
};
\end{axis}

\begin{axis}[%
legend style={font=\fontsize{7}{5}\selectfont},
width=1.389in,
height=3cm,
at={(5.427in,0.347in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 50, 100, 150},
xlabel style={align=center},
xlabel={Time [sec]\\(d)},
ymin=-1,
ymax=1,
ytick={-1, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4, 0.6, 0.8,1},
yticklabels={},
xmajorgrids,
ymajorgrids,
legend style={legend columns=4, legend cell align=left, align=left, draw=mycolor5, at={(-2,.95)},anchor=north west,fill=white}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	-0.553642479940123\\
2	-0.490222892867771\\
3	-0.437045918234224\\
4	-0.420836557293365\\
5	-0.439684964353174\\
6	-0.45237565060925\\
7	-0.470223334498591\\
8	-0.466655636905483\\
9	-0.439778645762682\\
10	-0.404582235881532\\
11	-0.387091093386847\\
12	-0.441812011254225\\
13	-0.494675753566794\\
14	-0.552433996834885\\
15	-0.568500870498698\\
};
\addlegendentry{$N=4$}

\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	-0.645644650944269\\
2	-0.572170269524275\\
3	-0.526301006310339\\
4	-0.522645757730047\\
5	-0.548691888071494\\
6	-0.594563729764763\\
7	-0.615526858466541\\
8	-0.608771959572269\\
9	-0.584296057120654\\
10	-0.525978985747041\\
11	-0.514042549549282\\
12	-0.520866007900395\\
13	-0.598099664630987\\
14	-0.669312688214867\\
15	-0.69716531473629\\
};
\addlegendentry{$N=5$}

\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	-0.700475670747316\\
2	-0.635604849626585\\
3	-0.607074815405538\\
4	-0.603922458354694\\
5	-0.648386824734344\\
6	-0.701077382039795\\
7	-0.732161606351715\\
8	-0.714232356915813\\
9	-0.661569526013057\\
10	-0.611270092225032\\
11	-0.597257829064266\\
12	-0.606824087116801\\
13	-0.667077004390502\\
14	-0.739290611156602\\
15	-0.776303168467966\\
};
\addlegendentry{$N=6$}

\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	-0.746798801833748\\
2	-0.696684866271546\\
3	-0.659237871448929\\
4	-0.65440278034388\\
5	-0.704661084132441\\
6	-0.777237849983266\\
7	-0.813365402915306\\
8	-0.793642300712049\\
9	-0.732875133967258\\
10	-0.685631817454235\\
11	-0.671220909294996\\
12	-0.693009363704994\\
13	-0.717912970679784\\
14	-0.782659372640967\\
15	-0.826696106986353\\
};
\addlegendentry{$N=7$}

\end{axis}

\end{tikzpicture}%


==> figures/fig_SE_PEB_best.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2cm,
at={(0.405in,3.4in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={},
ylabel shift={8pt},
ymin=3.14,
ymax=4,
ylabel={\scriptsize{SE [bps/Hz]}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
minor grid style={opacity=0.15}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.50570824014424\\
2	3.54655914705628\\
3	3.58230006684184\\
4	3.61964529469443\\
5	3.61750767652941\\
6	3.65323395429672\\
7	3.64479436320286\\
8	3.63656362008273\\
9	3.60466394571107\\
10	3.52624724940538\\
11	3.49034758343844\\
12	3.36758705665331\\
13	3.33272774177914\\
14	3.23819383222408\\
15	3.14627868503636\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	3.73749492239884\\
2	3.76450733751601\\
3	3.82691648506305\\
4	3.80606927579224\\
5	3.82316332825187\\
6	3.77241707222074\\
7	3.78962024656292\\
8	3.76417146414876\\
9	3.76561554699147\\
10	3.72536189915943\\
11	3.69454621641397\\
12	3.64474516628619\\
13	3.61327766227306\\
14	3.56740665468956\\
15	3.50166886184419\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	3.85916079798345\\
2	3.86941028100737\\
3	3.88814927497262\\
4	3.92512368276249\\
5	3.90580380992398\\
6	3.91765098758456\\
7	3.87701411440819\\
8	3.83837242660615\\
9	3.83386218487196\\
10	3.8340769606989\\
11	3.72133570738633\\
12	3.69007231939737\\
13	3.59929802321269\\
14	3.52282556557549\\
15	3.47130818919766\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	3.90514936902075\\
2	3.91722469457704\\
3	3.91787646735479\\
4	3.93688860638912\\
5	3.90659515230844\\
6	3.95575644483271\\
7	3.85811816884484\\
8	3.85545625607315\\
9	3.81205025374047\\
10	3.81592155177494\\
11	3.76698321916122\\
12	3.72467629043653\\
13	3.66819873487046\\
14	3.62017374678591\\
15	3.57567681126818\\
};
\end{axis}

\begin{axis}[%
width=6.5cm,
height=2cm,
at={(0.405in,2.55in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={},
ymin=0.0128,
ymax=0.033,
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
ytick={0.02, 0.03, 0.04},
ylabel={\scriptsize{PEB TOA [m]}},
ylabel shift={5pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
minor grid style={opacity=0.15}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0517570970566082\\
2	0.042137952642541\\
3	0.0346299850786698\\
4	0.0295390728497865\\
5	0.0262661205135448\\
6	0.0247208880913504\\
7	0.0246295725537029\\
8	0.0245436458952633\\
9	0.0254927274722202\\
10	0.0278046804581415\\
11	0.0312224795549833\\
12	0.0357362697744685\\
13	0.0401848080766238\\
14	0.0460855039805928\\
15	0.0529557529652473\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.0191007014456162\\
2	0.0184630842664127\\
3	0.0178955352828207\\
4	0.0174773406532613\\
5	0.0171780095611936\\
6	0.0170620242970313\\
7	0.0171037004106973\\
8	0.0169644054679592\\
9	0.0168448319277051\\
10	0.016936810543724\\
11	0.0171410056653255\\
12	0.017484564476914\\
13	0.0178351092925495\\
14	0.0185354760999665\\
15	0.0197379388760869\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.0183334334814071\\
2	0.0174262882243327\\
3	0.0165316416656549\\
4	0.015878471372862\\
5	0.0154821643277862\\
6	0.0153836377630286\\
7	0.0154331850436393\\
8	0.0153419747239251\\
9	0.0152101608915293\\
10	0.0150628787330817\\
11	0.0149368310179647\\
12	0.0149215266417553\\
13	0.0148696247788005\\
14	0.0151089706952902\\
15	0.0155954669356057\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0161758988496555\\
2	0.0156038311852972\\
3	0.0151018598953097\\
4	0.0147051408144538\\
5	0.0144005492304207\\
6	0.0141737983691487\\
7	0.0140251101024471\\
8	0.0138792725735172\\
9	0.0137490099106785\\
10	0.0137451572287988\\
11	0.0138489806812256\\
12	0.0140869199655181\\
13	0.014461124364403\\
14	0.0150129970286003\\
15	0.015831394655996\\
};
\end{axis}

\begin{axis}[%
width=6.5cm,
height=2cm,
at={(0.405in,1.7in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={},
ymin=150,
ymax=500,
xticklabels={},
ylabel shift={7pt},
ylabel={\scriptsize{PEB Doppler [m]}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
minor grid style={opacity=0.15}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	312.752534803798\\
2	253.466727253076\\
3	214.306845254406\\
4	194.534991541234\\
5	192.60329021503\\
6	210.753795593364\\
7	251.407324801308\\
8	315.375056981723\\
9	407.335979399173\\
10	513.53642089896\\
11	605.094302254962\\
12	680.213933339165\\
13	758.965135657437\\
14	881.041537337863\\
15	1078.63713283375\\
};
\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	164.694394093314\\
2	164.981861458698\\
3	163.358728019811\\
4	162.872503290637\\
5	167.045919067675\\
6	180.692757674254\\
7	202.955129222765\\
8	223.034058395036\\
9	232.32254006254\\
10	233.404067231471\\
11	238.031887122428\\
12	259.34296556907\\
13	299.492681907848\\
14	372.6235729441\\
15	487.026377970669\\
};
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	162.672089906273\\
2	163.326541578585\\
3	161.991650016885\\
4	161.436469365166\\
5	164.701209473836\\
6	176.456905668637\\
7	196.112699546221\\
8	213.918148673545\\
9	226.621676791289\\
10	233.026167782011\\
11	238.384677327499\\
12	251.421684478923\\
13	275.166691961682\\
14	316.21543424578\\
15	374.1945584254\\
};
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	167.628782314973\\
2	180.502652866384\\
3	195.948192853497\\
4	207.827449374152\\
5	208.7079373616\\
6	203.680970349138\\
7	202.634202871302\\
8	207.031706417957\\
9	215.505113515751\\
10	230.153777337384\\
11	247.776168055808\\
12	267.30067583381\\
13	285.449053074896\\
14	297.995323575686\\
15	305.297706795831\\
};
\end{axis}
%xticklabels={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150},
\begin{axis}[%
legend style={font=\fontsize{7}{5}\selectfont},
width=6.5cm,
height=2cm,
at={(0.405in,0.85in)},
scale only axis,
xmin=0,
xmax=15,
xticklabels={0, 0, 20, 40, 60, 80, 100, 120, 140},
xlabel={Time [sec]},
ymin=30,
ymax=60,
ylabel={\scriptsize{Mean Angle [$\degree$]}},
ylabel shift={11pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
minor grid style={opacity=0.15},
legend style={legend columns=2, legend cell align=left, align=left, draw=mycolor5, at={(0.2,3.65)},anchor=north west,fill=white}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=1.5pt, mark=+, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	46.3184535023518\\
2	49.222505763467\\
3	52.0613189680574\\
4	54.8456547746642\\
5	56.6316292872347\\
6	55.7330256204807\\
7	54.8956853385032\\
8	54.1314969336583\\
9	53.1288579279662\\
10	50.8528527434593\\
11	47.5686498760378\\
12	44.2000067007763\\
13	40.9855883587091\\
14	37.9828685968296\\
15	35.2028969782549\\
};
\addlegendentry{$N=4$}

\addplot [color=mycolor2, line width=0.5pt, mark size=1.5pt, mark=triangle, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	48.0145455020346\\
2	49.6882751345114\\
3	51.3530680505016\\
4	53.0535227870753\\
5	54.0572179587894\\
6	53.0302092419267\\
7	52.1800248503074\\
8	51.5246239876399\\
9	50.8211966647552\\
10	49.2455806493329\\
11	47.0090329568287\\
12	44.8414573944669\\
13	42.9102756967124\\
14	41.2128283954545\\
15	39.6663473911329\\
};
\addlegendentry{$N=5$}
\addplot [color=mycolor3, line width=0.5pt, mark size=1.5pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	45.4767434405357\\
2	46.9407839369237\\
3	48.3364658066083\\
4	49.6930396391844\\
5	50.3948670237021\\
6	49.3278697749494\\
7	48.3315473825616\\
8	47.4221189353403\\
9	46.3987492752059\\
10	44.5756810058647\\
11	42.1297835092093\\
12	39.6718047165409\\
13	37.3500817657165\\
14	35.1868392061177\\
15	33.1695467766515\\
};
\addlegendentry{$N=6$}
\addplot [color=mycolor4, line width=0.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	41.7586150827007\\
2	42.5530077179733\\
3	43.2762244569051\\
4	43.9654725524159\\
5	44.1000138840844\\
6	42.7293181066996\\
7	41.4382287025727\\
8	40.2731581920539\\
9	39.2324091157076\\
10	38.2786704497616\\
11	37.3406351787753\\
12	36.3262362297955\\
13	35.1595507740288\\
14	33.8221842316637\\
15	32.3506358460326\\
};
\addlegendentry{$N=7$}

\end{axis}

\end{tikzpicture}%


==> figures/fig_sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2ikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{7}{5}\selectfont},
width=7.5cm,
height=3.6cm,
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=4.49090909090909,
xtick={1,2,3,4},
xticklabels={{SE-WPDOP},{SE-PEB TOA},{SE-PEB Doppler},{SE-WVDOP}},
xticklabel style={font=\footnotesize,rotate=20},
ymin=-1,
ymax=1,
ylabel={Correlation coefficient ($\rho$)},axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=mycolor5}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, area legend] table[row sep=crcr] {%
1	-0.415945701364867\\
2	-0.399367608257232\\
3	-0.464363160572484\\
4	-0.46797080279251\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{$N$=4}

\addplot[ybar, bar width=0.145, fill=mycolor2, area legend] table[row sep=crcr] {%
1	-0.455471191370916\\
2	-0.433086055141746\\
3	-0.578537814916935\\
4	-0.582938492552234\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{$N$=5}

\addplot[ybar, bar width=0.145, fill=mycolor3, area legend] table[row sep=crcr] {%
1	-0.476769891735415\\
2	-0.449279403063668\\
3	-0.661804646770601\\
4	-0.666835218840668\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{$N$=6}

\addplot[ybar, bar width=0.145, fill=mycolor4, area legend] table[row sep=crcr] {%
1	-0.49357683192231\\
2	-0.461808304019425\\
3	-0.724820442215206\\
4	-0.730402442157983\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{$N$=7}

\addplot [color=black, line width=0pt, only marks,mark=., forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	-0.415945701364867	0.0381984772414259	0.0381984772414259\\
1.72727272727273	-0.399367608257232	0.0456301676637944	0.0456301676637944\\
2.72727272727273	-0.464363160572484	0.0556538467588645	0.0556538467588645\\
3.72727272727273	-0.46797080279251	0.0548081565280005	0.0548081565280005\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=., forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	-0.455471191370916	0.048870298007069	0.048870298007069\\
1.90909090909091	-0.433086055141746	0.0604687696997884	0.0604687696997884\\
2.90909090909091	-0.578537814916935	0.0581391829169781	0.0581391829169781\\
3.90909090909091	-0.582938492552234	0.0576395101032254	0.0576395101032254\\
};
\addplot [color=black, line width=1.0pt, only marks,mark=., forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	-0.476769891735415	0.0594808058441083	0.0594808058441083\\
2.09090909090909	-0.449279403063668	0.0746446862545558	0.0746446862545558\\
3.09090909090909	-0.661804646770601	0.0577716461930266	0.0577716461930266\\
4.09090909090909	-0.666835218840668	0.0576032402686058	0.0576032402686058\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=., forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	-0.49357683192231	0.059946501370732	0.059946501370732\\
2.27272727272727	-0.461808304019425	0.078749036393658	0.078749036393658\\
3.27272727272727	-0.724820442215206	0.0570067035419936	0.0570067035419936\\
4.27272727272727	-0.730402442157983	0.0567291991569183	0.0567291991569183\\
};
\end{axis}

\end{tikzpicture}%

